Sparse-shot Learning with Exclusive Cross-Entropy for Extremely Many Localisations

Object localisation, in the context of regular images, often depicts objects like people or cars. In these images, there is typically a relatively small number of objects per class, which usually is manageable to annotate. However, outside the setting of regular images, we are often confronted with a different situation. In computational pathology, digitised tissue sections are extremely large images, whose dimensions quickly exceed 250'000x250'000 pixels, where relevant objects, such as tumour cells or lymphocytes can quickly number in the millions. Annotating them all is practically impossible and annotating sparsely a few, out of many more, is the only possibility. Unfortunately, learning from sparse annotations, or sparse-shot learning, clashes with standard supervised learning because what is not annotated is treated as a negative. However, assigning negative labels to what are true positives leads to confusion in the gradients and biased learning. To this end, we present exclusive cross-entropy, which slows down the biased learning by examining the second-order loss derivatives in order to drop the loss terms corresponding to likely biased terms. Experiments on nine datasets and two different localisation tasks, detection with YOLLO and segmentation with Unet, show that we obtain considerable improvements compared to cross-entropy or focal loss, while often reaching the best possible performance for the model with only 10-40% of annotations.

==> Sparse-shot Learning with Exclusive Cross-Entropy for Extremely Many Localisations/sections/results_tables.tex <==
% % \begin{table}
% %     \begin{center}
% %     \begin{tabular}{|l|c|c|}
% %         \hline
% %         & F1 (30\%) & F1 (60\%) \\
% %         \hline\hline
% %         WS, $t=0.5$ & 0.07 & 0.14 \\
% %         WS, $t=0.75$ & 0.15 & 0.21 \\
% %         WS, $t=0.9$ & 0.31 & 0.28 \\
% %         EC & 0.31 & 0.28 \\
% %         \hline
% %     \end{tabular}
% %     \end{center}
% %     \caption{Weakly-supervised approach on non-exhaustive sets 30\% and 60\& from the CPM15 dataset on the detection task.}
% %     \label{tab:weak-supervision-results}
% % \end{table}













% \begin{table}
%     \begin{center}
%     \begin{tabular}{|l|c|c|}
%         \hline
%         & Recall seg. & Recall, det. \\
%         \hline\hline
%         CE & 0.98 & 1.00\\
%         Huber & 1.00 & 0.8\\
%         FL & 0.99 & 1.00\\
%         ECE & 0.83 & 0.76\\
%         \hline
%     \end{tabular}
%     \end{center}
%     \caption{Results on the USBC BioSegmentation dataset.}
%     \label{tab:bioseg-results}
% \end{table}

% \begin{figure}
% 	\centering
% 	\includegraphics[width=0.32\linewidth]{media/results_bioseg_ce.png}
% 	\hfill
% 	\includegraphics[width=0.32\linewidth]{media/results_bioseg_ece.png}
% 	\hfill
% 	\includegraphics[width=0.32\linewidth]{media/results_bioseg_lbl.png}
% 	\caption{Qualitative results for losses CE (left), ECE (middle) and the label (right) on the  USBC BioSegmentation dataset}
% 	\label{fig:bioseg-qualitative-results}
% \end{figure}



% \begin{table}
%     \begin{center}
%     \begin{tabular}{|l|c|}
%         \hline
%         & Recall detection. \\
%         \hline\hline
%         CE & 0.97\\
%         Huber & 0.65\\
%         FL & 0.84\\
%         ECE & 0.95\\
%         \hline
%     \end{tabular}
%     \end{center}
%     \caption{Results on the TILs dataset.}
%     \label{tab:tils-results}
% \end{table}	

% \begin{figure}
% 	\centering
% 	\includegraphics[width=0.44\linewidth]{media/tils_ce.png}
% 	\hfill
% 	\includegraphics[width=0.44\linewidth]{media/tils_ece.png}
% 	\caption{Qualitative results for losses CE (left), ECE (right) on the  Tils dataset. Blue squares are predictions for lymphocytes, blue circles are annotated lymphocytes, green circles are annotated cancer cells, red circles are red-blood cell annotations.}
% 	\label{fig:tils-qualitative-results}
% \end{figure}





% 	\includegraphics[width=0.15\linewidth]{media/cpm17_det_ece.png}
% 	\hfill
% 	\includegraphics[width=0.15\linewidth]{media/cpm17_seg_ce.png}
% 	\hfill
% 	\includegraphics[width=0.15\linewidth]{media/cpm17_seg_fl.png}
% 	\hfill
% 	\includegraphics[width=0.15\linewidth]{media/cpm17_seg_ece.png}
% 	\\
% 	\includegraphics[width=0.15\linewidth]{media/crchisto_det_ce.png}
% 	\hfill
% 	\includegraphics[width=0.15\linewidth]{media/crchisto_det_fl.png}
% 	\hfill
% 	\includegraphics[width=0.15\linewidth]{media/crchisto_det_ece.png}
% 	\hfill
% 	\includegraphics[width=0.15\linewidth]{media/crchisto_seg_ce.png}
% 	\hfill
% 	\includegraphics[width=0.15\linewidth]{media/crchisto_seg_fl.png}
% 	\hfill
% 	\includegraphics[width=0.15\linewidth]{media/crchisto_seg_ece.png}
% % 	\hfill
% % 	\includegraphics[width=0.15\linewidth]{media/monuseg_det_ce.png}
% % 	\hfill
% % 	\includegraphics[width=0.15\linewidth]{media/monuseg_det_fl.png}
% % 	\hfill
% % 	\includegraphics[width=0.15\linewidth]{media/monuseg_det_ece.png}
% % 	\\
% % 	\includegraphics[width=0.15\linewidth]{media/monuseg_seg_ce.png}
% % 	\hfill
% % 	\includegraphics[width=0.15\linewidth]{media/monuseg_seg_fl.png}
% % 	\hfill
% % 	\includegraphics[width=0.15\linewidth]{media/monuseg_seg_ece.png}
% % 	\\
% % 	\includegraphics[width=0.15\linewidth]{media/tils_ce.png}
% % 	\hfill
% % 	\includegraphics[width=0.15\linewidth]{media/tils_fl.png}
% % 	\hfill
% % 	\includegraphics[width=0.15\linewidth]{media/tils_ece.png}
% 	\caption{Qualitative results for datasets TNBC (for segmentation and detection - first row), CPM17 (second rwo), and CRCHisto (third row), using cross-entropy (first column), focal loss (second column), and exclusive cross-entropy (third column) on the 30\% non-exhaustive annotation set per dataset. Green indicates labels and yellow  indicates predictions.}
% 	\label{fig:qualitative-results-all-loses}
% \end{figure*}


% \begin{figure*}
%     \centering
%     \begin{tabular}{l c c c c}
%         & TNBC & CPM17 & CRCHisto & MoNuSeg \\
%         Det. CE & \includegraphics[width=0.17\linewidth, align=c]{media/tnbc_det_ce.png} &  \includegraphics[width=0.17\linewidth, align=c]{media/cpm17_det_ce.png} &
%         \includegraphics[width=0.17\linewidth, align=c]{media/crchisto_det_ce.png} &
%         \includegraphics[width=0.17\linewidth, align=c]{media/monuseg_det_ce.png}
%         \\\\
%         Det. ECE & \includegraphics[width=0.17\linewidth, align=c]{media/tnbc_det_ece.png} & \includegraphics[width=0.17\linewidth, align=c]{media/cpm17_det_ece.png} &
%         \includegraphics[width=0.17\linewidth, align=c]{media/crchisto_det_ece.png} &
%         \includegraphics[width=0.17\linewidth, align=c]{media/monuseg_det_ece.png}
%         \\\\
%         Seg. CE & \includegraphics[width=0.17\linewidth, align=c]{media/tnbc_seg_ce.png} &  \includegraphics[width=0.17\linewidth, align=c]{media/cpm17_seg_ce.png} &
%         \includegraphics[width=0.17\linewidth, align=c]{media/crchisto_seg_ce.png} &
%         \includegraphics[width=0.17\linewidth, align=c]{media/monuseg_seg_ce.png}
%         \\\\
%         Seg. ECE & \includegraphics[width=0.17\linewidth, align=c]{media/tnbc_seg_ece.png} &  \includegraphics[width=0.17\linewidth, align=c]{media/cpm17_seg_ece.png} &
%         \includegraphics[width=0.17\linewidth, align=c]{media/crchisto_seg_ece.png} &
%         \includegraphics[width=0.17\linewidth, align=c]{media/monuseg_seg_ece.png}
%     \end{tabular}
%     \caption{Qualitative results for datasets TNBC, CPM17, CRCHisto, and MoNuSeg using cross-entropy and exclusive cross-entropy on the 30\% non-exhaustive annotation set per dataset. Green indicates labels and yellow  indicates predictions.}
%     \label{fig:qualitative-results-all-loses}
% \end{figure*}















%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


% \begin{figure*}[t!]
%     \centering
%     \begin{subfigure}{0.195\linewidth}
%         \begin{scaletikzpicturetowidth}{\linewidth}
%             \begin{tikzpicture}[scale=\tikzscale]
%                 \begin{axis}[
%                     title={TNBC Det.},
%                     xlabel={Percentage of cell annotations [\%]},
%                     ylabel={DICE},
%                     xmin=5, xmax=105,
%                     % ymin=0, ymax=1,
%                     xtick={10,20,30,40,50,60,70,80,90,100},
%                     % ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%                     legend pos=south east,
%                     ymajorgrids=true,
%                     grid style=dashed,]
%                 \addplot
%                     coordinates {(10,0.73)(20,0.77)(30,0.8)(40,0.82)(50,0.82)(60,0.83)(70,0.82)(80,0.83)(90,0.83)(100,0.82)}; \addlegendentry{ECE (ours)}
%                 \addplot
%                     coordinates {(10,0.44)(20,0.43)(30,0.43)(40,0.51)(50,0.52)(60,0.61)(70,0.80)(80,0.80)(90,0.81)(100,0.84)};
%                     \addlegendentry{CE}
%                 \addplot[dashed, color=cyan, mark=otimes*]
%                     coordinates {(10,0.69)(20,0.64)(30,0.61)(40,0.63)(50,0.62)(60,0.64)(70,0.64)(80,0.64)(90,0.64)(100,0.64)};
%                     \addlegendentry{FL}
%                 \addplot[dashed, color=brown, mark=square*]
%                     coordinates {(10,0.44)(20,0.44)(30,0.43)(40,0.42)(50,0.42)(60,0.62)(70,0.77)(80,0.78)(90,0.82)(100,0.83)};
%                     \addlegendentry{Huber}
%                 \end{axis}
%             \end{tikzpicture}
%         \end{scaletikzpicturetowidth}
%     \end{subfigure}
%     \hfill
%     \begin{subfigure}{0.195\linewidth}
%         \begin{scaletikzpicturetowidth}{\linewidth}
%             \begin{tikzpicture}[scale=\tikzscale]
%                 \begin{axis}[
%                     title={CoNSeP Det.},
%                     xlabel={Percentage of cell annotations [\%]},
%                     ylabel={DICE},
%                     xmin=5, xmax=105,
%                     % ymin=0, ymax=1,
%                     xtick={10,20,30,40,50,60,70,80,90,100},
%                     % ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%                     legend pos=south east,
%                     ymajorgrids=true,
%                     grid style=dashed,]
%                 \addplot
%                     coordinates {(10,0.69)(20,0.75)(30,0.78)(40,0.81)(50,0.80)(60,0.80)(70,0.8)(80,0.79)(90,0.8)(100,0.79)}; \addlegendentry{ECE (ours)}
%                 \addplot
%                     coordinates {(10,0.49)(20,0.47)(30,0.47)(40,0.49)(50,0.61)(60,0.61)(70,0.72)(80,0.76)(90,0.8)(100,0.8)};
%                     \addlegendentry{CE}
%                 \addplot[dashed, color=cyan, mark=otimes*]
%                     coordinates {(10,0.68)(20,0.61)(30,0.61)(40,0.59)(50,0.61)(60,0.54)(70,0.63)(80,0.62)(90,0.63)(100,0.63)};
%                     \addlegendentry{FL}
%                 \addplot[dashed, color=brown, mark=square*]
%                     coordinates {(10,0.48)(20,0.46)(30,0.44)(40,0.49)(50,0.48)(60,0.56)(70,0.67)(80,0.73)(90,0.72)(100,0.72)};
%                     \addlegendentry{Huber}
%                 \end{axis}
%             \end{tikzpicture}
%         \end{scaletikzpicturetowidth}
%     \end{subfigure}
%     \hfill
%     \begin{subfigure}{0.195\linewidth}
%         \begin{scaletikzpicturetowidth}{\linewidth}
%             \begin{tikzpicture}[scale=\tikzscale]
%                 \begin{axis}[
%                     title={CPM15 Det.},
%                     xlabel={Percentage of cell annotations [\%]},
%                     ylabel={DICE},
%                     xmin=5, xmax=105,
%                     ymin=0, ymax=0.9,
%                     xtick={10,20,30,40,50,60,70,80,90,100},
%                     % ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%                     legend pos=south east,
%                     ymajorgrids=true,
%                     grid style=dashed,]
%                 \addplot
%                     coordinates {(10,0.75)(20,0.76)(30,0.79)(40,0.82)(50,0.81)(60,0.82)(70,0.8)(80,0.79)(90,0.8)(100,0.81)}; \addlegendentry{ECE (ours)}
%                 \addplot
%                     coordinates {(10,0.33)(20,0.33)(30,0.13)(40,0.14)(50,0.16)(60,0.68)(70,0.73)(80,0.79)(90,0.79)(100,0.8)};
%                     \addlegendentry{CE}
%                 \addplot[dashed, color=cyan, mark=otimes*]
%                     coordinates {(10,0.68)(20,0.79)(30,0.76)(40,0.78)(50,0.73)(60,0.68)(70,0.71)(80,0.70)(90,0.72)(100,0.73)};
%                     \addlegendentry{FL}
%                 \addplot[dashed, color=brown, mark=square*]
%                     coordinates {(10,0.32)(20,0.31)(30,0.31)(40,0.35)(50,0.39)(60,0.41)(70,0.34)(80,0.66)(90,0.79)(100,0.75)};
%                     \addlegendentry{Huber}
%                 \end{axis}
%             \end{tikzpicture}
%         \end{scaletikzpicturetowidth}
%     \end{subfigure}
%     \hfill
%     \begin{subfigure}{0.195\linewidth}
%         \begin{scaletikzpicturetowidth}{\linewidth}
%             \begin{tikzpicture}[scale=\tikzscale]
%                 \begin{axis}[
%                     title={CPM17 Det.},
%                     xlabel={Percentage of cell annotations [\%]},
%                     ylabel={DICE},
%                     xmin=5, xmax=105,
%                     % ymin=0, ymax=1,
%                     xtick={10,20,30,40,50,60,70,80,90,100},
%                     % ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%                     legend pos=south east,
%                     ymajorgrids=true,
%                     grid style=dashed,]
%                 \addplot
%                     coordinates {(10,0.69)(20,0.69)(30,0.81)(40,0.85)(50,0.85)(60,0.85)(70,0.85)(80,0.84)(90,0.85)(100,0.84)}; \addlegendentry{ECE (ours)}
%                 \addplot
%                     coordinates {(10,0.61)(20,0.62)(30,0.62)(40,0.73)(50,0.74)(60,0.79)(70,0.81)(80,0.83)(90,0.82)(100,0.83)};
%                     \addlegendentry{CE}
%                 \addplot[dashed, color=cyan, mark=otimes*]
%                     coordinates {(10,0.82)(20,0.81)(30,0.74)(40,0.76)(50,0.76)(60,0.79)(70,0.73)(80,0.73)(90,0.74)(100,0.74)};
%                     \addlegendentry{FL}
%                 \addplot[dashed, color=brown, mark=square*]
%                     coordinates {(10,0.58)(20,0.59)(30,0.60)(40,0.62)(50,0.62)(60,0.81)(70,0.81)(80,0.82)(90,0.83)(100,0.84)};
%                     \addlegendentry{Huber}
%                 \end{axis}
%             \end{tikzpicture}
%         \end{scaletikzpicturetowidth}
%     \end{subfigure}
%     \hfill
%     \begin{subfigure}{0.195\linewidth}
%         \begin{scaletikzpicturetowidth}{\linewidth}
%             \begin{tikzpicture}[scale=\tikzscale]
%                 \begin{axis}[
%                     title={CRCHisto Det.},
%                     xlabel={Percentage of cell annotations [\%]},
%                     ylabel={DICE},
%                     xmin=5, xmax=105,
%                     % ymin=0, ymax=1,
%                     xtick={10,20,30,40,50,60,70,80,90,100},
%                     % ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%                     legend pos=south east,
%                     ymajorgrids=true,
%                     grid style=dashed,]
%                 \addplot
%                     coordinates {(10,0.71)(20,0.73)(30,0.73)(40,0.76)(50,0.77)(60,0.76)(70,0.76)(80,0.76)(90,0.75)(100,0.76)}; \addlegendentry{ECE (ours)}
%                 \addplot
%                     coordinates {(10,0.39)(20,0.38)(30,0.42)(40,0.48)(50,0.55)(60,0.69)(70,0.73)(80,0.74)(90,0.75)(100,0.77)};
%                     \addlegendentry{CE}
%                 \addplot[dashed, color=cyan, mark=otimes*]
%                     coordinates {(10,0.74)(20,0.73)(30,0.68)(40,0.68)(50,0.69)(60,0.66)(70,0.67)(80,0.68)(90,0.69)(100,0.67)};
%                     \addlegendentry{FL}
%                 \addplot[dashed, color=brown, mark=square*]
%                     coordinates {(10,0.41)(20,0.41)(30,0.40)(40,0.42)(50,0.50)(60,0.62)(70,0.70)(80,0.76)(90,0.73)(100,0.73)};
%                     \addlegendentry{Huber}
%                 \end{axis}
%             \end{tikzpicture}
%         \end{scaletikzpicturetowidth}
%     \end{subfigure}
%     \hfill
%     \begin{subfigure}{0.195\linewidth}
%         \begin{scaletikzpicturetowidth}{\linewidth}
%             \begin{tikzpicture}[scale=\tikzscale]
%                 \begin{axis}[
%                     title={Kumar Det.},
%                     xlabel={Percentage of cell annotations [\%]},
%                     ylabel={DICE},
%                     xmin=5, xmax=105,
%                     % ymin=0, ymax=1,
%                     xtick={10,20,30,40,50,60,70,80,90,100},
%                     % ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%                     legend pos=south east,
%                     ymajorgrids=true,
%                     grid style=dashed,]
%                 \addplot
%                     coordinates {(10,0.69)(20,0.66)(30,0.72)(40,0.80)(50,0.78)(60,0.80)(70,0.80)(80,0.81)(90,0.82)(100,0.80)}; \addlegendentry{ECE (ours)}
%                 \addplot
%                     coordinates {(10,0.62)(20,0.62)(30,0.62)(40,0.65)(50,0.68)(60,0.77)(70,0.77)(80,0.80)(90,0.79)(100,0.81)};
%                     \addlegendentry{CE}
%                 \addplot[dashed, color=cyan, mark=otimes*]
%                     coordinates {(10,0.77)(20,0.78)(30,0.73)(40,0.71)(50,0.64)(60,0.66)(70,0.71)(80,0.73)(90,0.74)(100,0.73)};
%                     \addlegendentry{FL}
%                 \addplot[dashed, color=brown, mark=square*]
%                     coordinates {(10,0.63)(20,0.63)(30,0.63)(40,0.66)(50,0.63)(60,0.76)(70,0.79)(80,0.79)(90,0.8)(100,0.79)};
%                     \addlegendentry{Huber}
%                 \end{axis}
%             \end{tikzpicture}
%         \end{scaletikzpicturetowidth}
%     \end{subfigure}
%     \hfill
%     \begin{subfigure}{0.195\linewidth}
%         \begin{scaletikzpicturetowidth}{\linewidth}
%             \begin{tikzpicture}[scale=\tikzscale]
%                 \begin{axis}[
%                     title={MoNuSeg Det.},
%                     xlabel={Percentage of cell annotations [\%]},
%                     ylabel={DICE},
%                     xmin=5, xmax=105,
%                     ymin=0.4725, ymax=0.825,
%                     xtick={10,20,30,40,50,60,70,80,90,100},
%                     % ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%                     legend pos=south east,
%                     ymajorgrids=true,
%                     grid style=dashed,]
%                 \addplot
%                     coordinates {(10,0.68)(20,0.71)(30,0.70)(40,0.69)(50,0.74)(60,0.76)(70,0.76)(80,0.78)(90,0.77)(100,0.76)}; \addlegendentry{ECE (ours)}
%                 \addplot
%                     coordinates {(10,0.63)(20,0.63)(30,0.62)(40,0.62)(50,0.65)(60,0.77)(70,0.79)(80,0.77)(90,0.77)(100,0.80)};
%                     \addlegendentry{CE}
%                 \addplot[dashed, color=cyan, mark=otimes*]
%                     coordinates {(10,0.74)(20,0.76)(30,0.71)(40,0.68)(50,0.71)(60,0.66)(70,0.68)(80,0.62)(90,0.67)(100,0.62)};
%                     \addlegendentry{FL}
%                 \addplot[dashed, color=brown, mark=square*]
%                     coordinates {(10,0.64)(20,0.67)(30,0.64)(40,0.58)(50,0.60)(60,0.65)(70,0.69)(80,0.76)(90,0.75)(100,0.77)};
%                     \addlegendentry{Huber}
%                 \end{axis}
%             \end{tikzpicture}
%         \end{scaletikzpicturetowidth}
%     \end{subfigure}
%     \hfill
%     \begin{subfigure}{0.195\linewidth}
%         \begin{scaletikzpicturetowidth}{\linewidth}
%             \begin{tikzpicture}[scale=\tikzscale]
%                 \begin{axis}[
%                     title={WBC-NuClick Det.},
%                     xlabel={Percentage of cell annotations [\%]},
%                     ylabel={DICE},
%                     xmin=5, xmax=105,
%                     % ymin=0, ymax=1,
%                     xtick={10,20,30,40,50,60,70,80,90,100},
%                     % ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%                     legend pos=south east,
%                     ymajorgrids=true,
%                     grid style=dashed,]
%                 \addplot
%                     coordinates {(10,0.86)(20,0.84)(30,0.95)(40,0.92)(50,0.95)(60,0.96)(70,0.95)(80,0.95)(90,0.94)(100,0.95)}; \addlegendentry{ECE (ours)}
%                 \addplot
%                     coordinates {(10,0.00)(20,0.16)(30,0.31)(40,0.38)(50,0.80)(60,0.89)(70,0.93)(80,0.94)(90,0.94)(100,0.95)};
%                     \addlegendentry{CE}
%                 \addplot[dashed, color=cyan, mark=otimes*]
%                     coordinates {(10,0.40)(20,0.97)(30,0.96)(40,0.96)(50,0.96)(60,0.95)(70,0.95)(80,0.95)(90,0.95)(100,0.95)};
%                     \addlegendentry{FL}
%                 \addplot[dashed, color=brown, mark=square*]
%                     coordinates {(10,0.10)(20,0.20)(30,0.35)(40,0.62)(50,0.83)(60,0.83)(70,0.86)(80,0.95)(90,0.95)(100,0.95)};
%                     \addlegendentry{Huber}
%                 \end{axis}
%             \end{tikzpicture}
%         \end{scaletikzpicturetowidth}
%     \end{subfigure}
%     \hfill
%     \begin{subfigure}{0.195\linewidth}
%         \begin{scaletikzpicturetowidth}{\linewidth}
%             \begin{tikzpicture}[scale=\tikzscale]
%                 \begin{axis}[
%                     title={TNBC Seg.},
%                     xlabel={Percentage of cell annotations [\%]},
%                     ylabel={F1},
%                     xmin=5, xmax=105,
%                     % ymin=0, ymax=1,
%                     xtick={10,20,30,40,50,60,70,80,90,100},
%                     % ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%                     legend pos=south east,
%                     ymajorgrids=true,
%                     grid style=dashed,]
%                 \addplot
%                     coordinates {(10,0.73)(20,0.73)(30,0.74)(40,0.75)(50,0.80)(60,0.73)(70,0.82)(80,0.75)(90,0.76)(100,0.79)}; \addlegendentry{ECE (ours)}
%                 \addplot
%                     coordinates {(10,0.49)(20,0.54)(30,0.65)(40,0.68)(50,0.69)(60,0.70)(70,0.69)(80,0.69)(90,0.7)(100,0.7)};
%                     \addlegendentry{CE}
%                 \addplot[dashed, color=cyan, mark=otimes*]
%                     coordinates {(10,0.16)(20,0.26)(30,0.36)(40,0.42)(50,0.38)(60,0.49)(70,0.38)(80,0.38)(90,0.65)(100,0.71)};
%                     \addlegendentry{FL}
%                 \addplot[dashed, color=brown, mark=square*]
%                     coordinates {(10,0.57)(20,0.60)(30,0.59)(40,0.69)(50,0.68)(60,0.69)(70,0.71)(80,0.70)(90,0.68)(100,0.68)};
%                     \addlegendentry{Huber}
%                 \end{axis}
%             \end{tikzpicture}
%         \end{scaletikzpicturetowidth}
%     \end{subfigure}
%     \hfill
%     \begin{subfigure}{0.195\linewidth}
%         \begin{scaletikzpicturetowidth}{\linewidth}
%             \begin{tikzpicture}[scale=\tikzscale]
%                 \begin{axis}[
%                     title={CoNSeP Seg.},
%                     xlabel={Percentage of cell annotations [\%]},
%                     ylabel={F1},
%                     xmin=5, xmax=105,
%                     % ymin=0, ymax=1,
%                     xtick={10,20,30,40,50,60,70,80,90,100},
%                     % ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%                     legend pos=south east,
%                     ymajorgrids=true,
%                     grid style=dashed,]
%                 \addplot
%                     coordinates {(10,0.29)(20,0.36)(30,0.37)(40,0.41)(50,0.40)(60,0.38)(70,0.41)(80,0.45)(90,0.48)(100,0.48)}; \addlegendentry{ECE (ours)}
%                 \addplot
%                     coordinates {(10,0.29)(20,0.34)(30,0.36)(40,0.37)(50,0.39)(60,0.39)(70,0.40)(80,0.41)(90,0.5)(100,0.51)};
%                     \addlegendentry{CE}
%                 \addplot[dashed, color=cyan, mark=otimes*]
%                     coordinates {(10,0.28)(20,0.26)(30,0.31)(40,0.31)(50,0.32)(60,0.25)(70,0.28)(80,0.29)(90,0.5)(100,0.53)};
%                     \addlegendentry{FL}
%                 \addplot[dashed, color=brown, mark=square*]
%                     coordinates {(10,0.26)(20,0.32)(30,0.36)(40,0.35)(50,0.32)(60,0.39)(70,0.39)(80,0.40)(90,0.44)(100,0.42)};
%                     \addlegendentry{Huber}
%                 \end{axis}
%             \end{tikzpicture}
%         \end{scaletikzpicturetowidth}
%     \end{subfigure}
%     \hfill
%     \begin{subfigure}{0.195\linewidth}
%         \begin{scaletikzpicturetowidth}{\linewidth}
%             \begin{tikzpicture}[scale=\tikzscale]
%                 \begin{axis}[
%                     title={CPM15 Seg.},
%                     xlabel={Percentage of cell annotations [\%]},
%                     ylabel={F1},
%                     xmin=5, xmax=105,
%                     % ymin=0, ymax=0.9,
%                     xtick={10,20,30,40,50,60,70,80,90,100},
%                     % ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%                     legend pos=south east,
%                     ymajorgrids=true,
%                     grid style=dashed,]
%                 \addplot
%                     coordinates {(10,0.10)(20,0.25)(30,0.30)(40,0.29)(50,0.30)(60,0.31)(70,0.47)(80,0.54)(90,0.55)(100,0.55)}; \addlegendentry{ECE (ours)}
%                 \addplot
%                     coordinates {(10,0.16)(20,0.22)(30,0.31)(40,0.27)(50,0.27)(60,0.28)(70,0.31)(80,0.30)(90,0.55)(100,0.57)};
%                     \addlegendentry{CE}
%                 \addplot[dashed, color=cyan, mark=otimes*]
%                     coordinates {(10,0.09)(20,0.13)(30,0.33)(40,0.15)(50,0.20)(60,0.18)(70,0.16)(80,0.16)(90,0.5)(100,0.57)};
%                     \addlegendentry{FL}
%                 \addplot[dashed, color=brown, mark=square*]
%                     coordinates {(10,0.05)(20,0.12)(30,0.27)(40,0.22)(50,0.31)(60,0.32)(70,0.36)(80,0.35)(90,0.32)(100,0.34)};
%                     \addlegendentry{Huber}
%                 \end{axis}
%             \end{tikzpicture}
%         \end{scaletikzpicturetowidth}
%     \end{subfigure}
%     \hfill
%     \begin{subfigure}{0.195\linewidth}
%         \begin{scaletikzpicturetowidth}{\linewidth}
%             \begin{tikzpicture}[scale=\tikzscale]
%                 \begin{axis}[
%                     title={CPM17 Seg.},
%                     xlabel={Percentage of cell annotations [\%]},
%                     ylabel={F1},
%                     xmin=5, xmax=105,
%                     % ymin=0, ymax=1,
%                     xtick={10,20,30,40,50,60,70,80,90,100},
%                     % ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%                     legend pos=south east,
%                     ymajorgrids=true,
%                     grid style=dashed,]
%                 \addplot
%                     coordinates {(10,0.40)(20,0.60)(30,0.65)(40,0.68)(50,0.68)(60,0.69)(70,0.75)(80,0.70)(90,0.78)(100,0.76)}; \addlegendentry{ECE (ours)}
%                 \addplot
%                     coordinates {(10,0.58)(20,0.53)(30,0.55)(40,0.55)(50,0.56)(60,0.58)(70,0.60)(80,0.54)(90,0.57)(100,0.79)};
%                     \addlegendentry{CE}
%                 \addplot[dashed, color=cyan, mark=otimes*]
%                     coordinates 
%                     {(10,0.29)(20,0.58)(30,0.58)(40,0.60)(50,0.51)(60,0.54)(70,0.56)(80,0.54)(90,0.74)(100,0.79)};
%                     \addlegendentry{FL}
%                 \addplot[dashed, color=brown, mark=square*]
%                     coordinates {(10,0.30)(20,0.38)(30,0.56)(40,0.58)(50,0.50)(60,0.60)(70,0.62)(80,0.53)(90,0.67)(100,0.76)};
%                     \addlegendentry{Huber}
%                 \end{axis}
%             \end{tikzpicture}
%         \end{scaletikzpicturetowidth}
%     \end{subfigure}
%     \hfill
%     \begin{subfigure}{0.195\linewidth}
%         \begin{scaletikzpicturetowidth}{\linewidth}
%             \begin{tikzpicture}[scale=\tikzscale]
%                 \begin{axis}[
%                     title={CRCHisto Seg.},
%                     xlabel={Percentage of cell annotations [\%]},
%                     ylabel={F1},
%                     xmin=5, xmax=105,
%                     % ymin=0, ymax=1,
%                     xtick={10,20,30,40,50,60,70,80,90,100},
%                     % ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%                     legend pos=south east,
%                     ymajorgrids=true,
%                     grid style=dashed,]
%                 \addplot
%                     coordinates {(10,0.57)(20,0.67)(30,0.72)(40,0.71)(50,0.75)(60,0.74)(70,0.77)(80,0.76)(90,0.75)(100,0.75)}; \addlegendentry{ECE (ours)}
%                 \addplot
%                     coordinates {(10,0.55)(20,0.65)(30,0.67)(40,0.73)(50,0.75)(60,0.74)(70,0.76)(80,0.76)(90,0.75)(100,0.76)};
%                     \addlegendentry{CE}
%                 \addplot[dashed, color=cyan, mark=otimes*]
%                     coordinates {(10,0.10)(20,0.19)(30,0.31)(40,0.44)(50,0.49)(60,0.44)(70,0.52)(80,0.54)(90,0.74)(100,0.75)};
%                     \addlegendentry{FL}
%                 \addplot[dashed, color=brown, mark=square*]
%                     coordinates {(10,0.54)(20,0.62)(30,0.67)(40,0.69)(50,0.75)(60,0.74)(70,0.71)(80,0.70)(90,0.71)(100,0.71)};
%                     \addlegendentry{Huber}
%                 \end{axis}
%             \end{tikzpicture}
%         \end{scaletikzpicturetowidth}
%     \end{subfigure}
%     \hfill
%     \begin{subfigure}{0.195\linewidth}
%         \begin{scaletikzpicturetowidth}{\linewidth}
%             \begin{tikzpicture}[scale=\tikzscale]
%                 \begin{axis}[
%                     title={Kumar Seg.},
%                     xlabel={Percentage of cell annotations [\%]},
%                     ylabel={F1},
%                     xmin=5, xmax=105,
%                     % ymin=0, ymax=1,
%                     xtick={10,20,30,40,50,60,70,80,90,100},
%                     % ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%                     legend pos=south east,
%                     ymajorgrids=true,
%                     grid style=dashed,]
%                 \addplot
%                     coordinates {(10,0.51)(20,0.50)(30,0.51)(40,0.54)(50,0.58)(60,0.61)(70,0.60)(80,0.62)(90,0.61)(100,0.62)}; \addlegendentry{ECE (ours)}
%                 \addplot
%                     coordinates {(10,0.48)(20,0.50)(30,0.50)(40,0.47)(50,0.46)(60,0.62)(70,0.49)(80,0.63)(90,0.64)(100,0.63)};
%                     \addlegendentry{CE}
%                 \addplot[dashed, color=cyan, mark=otimes*]
%                     coordinates {(10,0.25)(20,0.28)(30,0.40)(40,0.32)(50,0.36)(60,0.35)(70,0.34)(80,0.47)(90,0.48)(100,0.65)};
%                     \addlegendentry{FL}
%                 \addplot[dashed, color=brown, mark=square*]
%                     coordinates {(10,0.38)(20,0.50)(30,0.51)(40,0.44)(50,0.45)(60,0.42)(70,0.55)(80,0.62)(90,0.62)(100,0.64)};
%                     \addlegendentry{Huber}
%                 \end{axis}
%             \end{tikzpicture}
%         \end{scaletikzpicturetowidth}
%     \end{subfigure}
%     \hfill
%     \begin{subfigure}{0.195\linewidth}
%         \begin{scaletikzpicturetowidth}{\linewidth}
%             \begin{tikzpicture}[scale=\tikzscale]
%                 \begin{axis}[
%                     title={MoNuSeg Seg.},
%                     xlabel={Percentage of cell annotations [\%]},
%                     ylabel={F1},
%                     xmin=5, xmax=105,
%                     % ymin=0.4725, ymax=0.825,
%                     xtick={10,20,30,40,50,60,70,80,90,100},
%                     % ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%                     legend pos=south east,
%                     ymajorgrids=true,
%                     grid style=dashed,]
%                 \addplot
%                     coordinates {(10,0.42)(20,0.53)(30,0.65)(40,0.74)(50,0.76)(60,0.76)(70,0.77)(80,0.77)(90,0.78)(100,0.77)}; \addlegendentry{ECE (ours)}
%                 \addplot
%                     coordinates {(10,0.40)(20,0.45)(30,0.53)(40,0.68)(50,0.67)(60,0.70)(70,0.78)(80,0.77)(90,0.78)(100,0.78)};
%                     \addlegendentry{CE}
%                 \addplot[dashed, color=cyan, mark=otimes*]
%                     coordinates {(10,0.39)(20,0.45)(30,0.35)(40,0.52)(50,0.49)(60,0.53)(70,0.56)(80,0.49)(90,0.56)(100,0.77)};
%                     \addlegendentry{FL}
%                 \addplot[dashed, color=brown, mark=square*]
%                     coordinates {(10,0.38)(20,0.46)(30,0.55)(40,0.67)(50,0.62)(60,0.71)(70,0.75)(80,0.76)(90,0.72)(100,0.76)};
%                     \addlegendentry{Huber}
%                 \end{axis}
%             \end{tikzpicture}
%         \end{scaletikzpicturetowidth}
%     \end{subfigure}
%     \hfill
%     % \begin{subfigure}{0.195\linewidth}
%     %     \begin{scaletikzpicturetowidth}{\linewidth}
%     %         \begin{tikzpicture}[scale=\tikzscale]
%     %             \begin{axis}[
%     %                 title={WBC-NuClick},
%     %                 xlabel={Percentage of cell annotations [\%]},
%     %                 ylabel={F1},
%     %                 xmin=5, xmax=105,
%     %                 ymin=0, ymax=1,
%     %                 xtick={10,20,30,40,50,60,70,80,90,100},
%     %                 % ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%     %                 legend pos=south east,
%     %                 ymajorgrids=true,
%     %                 grid style=dashed,]
%     %             \addplot
%     %                 coordinates {(10,0.41)(20,0.73)(30,0.87)(40,0.96)(50,0.98)(60,1)(70,0.98)(80,0.95)(90,1)(100,1)}; \addlegendentry{ECE (ours)}
%     %             \addplot
%     %                 coordinates {(10,0.18)(20,0.52)(30,0.83)(40,0.88)(50,0.88)(60,0.89)(70,0.93)(80,0.91)(90,0.94)(100,1)};
%     %                 \addlegendentry{CE}
%     %             \addplot[dashed, color=cyan, mark=otimes*]
%     %                 coordinates {(10,0.08)(20,0.58)(30,0.65)(40,0.84)(50,0.90)(60,0.90)(70,0.90)(80,1)(90,1)(100,1)};
%     %                 \addlegendentry{FL}
%     %             \addplot[dashed, color=brown, mark=square*]
%     %                 coordinates {(10,0.10)(20,0.45)(30,0.50)(40,0.76)(50,0.85)(60,0.91)(70,0.95)(80,0.95)(90,1)(100,1)};
%     %                 \addlegendentry{Huber}
%     %             \end{axis}
%     %         \end{tikzpicture}
%     %     \end{scaletikzpicturetowidth}
%     % \end{subfigure}
%     \caption{Detection and segmentation results on the non-exhaustive sets of the datasets}
%     \label{fig:results_line_graphs_det-seg}
% \end{figure*}

==> sections/results_tables.tex <==
% % \begin{table}
% %     \begin{center}
% %     \begin{tabular}{|l|c|c|}
% %         \hline
% %         & F1 (30\%) & F1 (60\%) \\
% %         \hline\hline
% %         WS, $t=0.5$ & 0.07 & 0.14 \\
% %         WS, $t=0.75$ & 0.15 & 0.21 \\
% %         WS, $t=0.9$ & 0.31 & 0.28 \\
% %         EC & 0.31 & 0.28 \\
% %         \hline
% %     \end{tabular}
% %     \end{center}
% %     \caption{Weakly-supervised approach on non-exhaustive sets 30\% and 60\& from the CPM15 dataset on the detection task.}
% %     \label{tab:weak-supervision-results}
% % \end{table}













% \begin{table}
%     \begin{center}
%     \begin{tabular}{|l|c|c|}
%         \hline
%         & Recall seg. & Recall, det. \\
%         \hline\hline
%         CE & 0.98 & 1.00\\
%         Huber & 1.00 & 0.8\\
%         FL & 0.99 & 1.00\\
%         ECE & 0.83 & 0.76\\
%         \hline
%     \end{tabular}
%     \end{center}
%     \caption{Results on the USBC BioSegmentation dataset.}
%     \label{tab:bioseg-results}
% \end{table}

% \begin{figure}
% 	\centering
% 	\includegraphics[width=0.32\linewidth]{media/results_bioseg_ce.png}
% 	\hfill
% 	\includegraphics[width=0.32\linewidth]{media/results_bioseg_ece.png}
% 	\hfill
% 	\includegraphics[width=0.32\linewidth]{media/results_bioseg_lbl.png}
% 	\caption{Qualitative results for losses CE (left), ECE (middle) and the label (right) on the  USBC BioSegmentation dataset}
% 	\label{fig:bioseg-qualitative-results}
% \end{figure}



% \begin{table}
%     \begin{center}
%     \begin{tabular}{|l|c|}
%         \hline
%         & Recall detection. \\
%         \hline\hline
%         CE & 0.97\\
%         Huber & 0.65\\
%         FL & 0.84\\
%         ECE & 0.95\\
%         \hline
%     \end{tabular}
%     \end{center}
%     \caption{Results on the TILs dataset.}
%     \label{tab:tils-results}
% \end{table}	

% \begin{figure}
% 	\centering
% 	\includegraphics[width=0.44\linewidth]{media/tils_ce.png}
% 	\hfill
% 	\includegraphics[width=0.44\linewidth]{media/tils_ece.png}
% 	\caption{Qualitative results for losses CE (left), ECE (right) on the  Tils dataset. Blue squares are predictions for lymphocytes, blue circles are annotated lymphocytes, green circles are annotated cancer cells, red circles are red-blood cell annotations.}
% 	\label{fig:tils-qualitative-results}
% \end{figure}





% 	\includegraphics[width=0.15\linewidth]{media/cpm17_det_ece.png}
% 	\hfill
% 	\includegraphics[width=0.15\linewidth]{media/cpm17_seg_ce.png}
% 	\hfill
% 	\includegraphics[width=0.15\linewidth]{media/cpm17_seg_fl.png}
% 	\hfill
% 	\includegraphics[width=0.15\linewidth]{media/cpm17_seg_ece.png}
% 	\\
% 	\includegraphics[width=0.15\linewidth]{media/crchisto_det_ce.png}
% 	\hfill
% 	\includegraphics[width=0.15\linewidth]{media/crchisto_det_fl.png}
% 	\hfill
% 	\includegraphics[width=0.15\linewidth]{media/crchisto_det_ece.png}
% 	\hfill
% 	\includegraphics[width=0.15\linewidth]{media/crchisto_seg_ce.png}
% 	\hfill
% 	\includegraphics[width=0.15\linewidth]{media/crchisto_seg_fl.png}
% 	\hfill
% 	\includegraphics[width=0.15\linewidth]{media/crchisto_seg_ece.png}
% % 	\hfill
% % 	\includegraphics[width=0.15\linewidth]{media/monuseg_det_ce.png}
% % 	\hfill
% % 	\includegraphics[width=0.15\linewidth]{media/monuseg_det_fl.png}
% % 	\hfill
% % 	\includegraphics[width=0.15\linewidth]{media/monuseg_det_ece.png}
% % 	\\
% % 	\includegraphics[width=0.15\linewidth]{media/monuseg_seg_ce.png}
% % 	\hfill
% % 	\includegraphics[width=0.15\linewidth]{media/monuseg_seg_fl.png}
% % 	\hfill
% % 	\includegraphics[width=0.15\linewidth]{media/monuseg_seg_ece.png}
% % 	\\
% % 	\includegraphics[width=0.15\linewidth]{media/tils_ce.png}
% % 	\hfill
% % 	\includegraphics[width=0.15\linewidth]{media/tils_fl.png}
% % 	\hfill
% % 	\includegraphics[width=0.15\linewidth]{media/tils_ece.png}
% 	\caption{Qualitative results for datasets TNBC (for segmentation and detection - first row), CPM17 (second rwo), and CRCHisto (third row), using cross-entropy (first column), focal loss (second column), and exclusive cross-entropy (third column) on the 30\% non-exhaustive annotation set per dataset. Green indicates labels and yellow  indicates predictions.}
% 	\label{fig:qualitative-results-all-loses}
% \end{figure*}


% \begin{figure*}
%     \centering
%     \begin{tabular}{l c c c c}
%         & TNBC & CPM17 & CRCHisto & MoNuSeg \\
%         Det. CE & \includegraphics[width=0.17\linewidth, align=c]{media/tnbc_det_ce.png} &  \includegraphics[width=0.17\linewidth, align=c]{media/cpm17_det_ce.png} &
%         \includegraphics[width=0.17\linewidth, align=c]{media/crchisto_det_ce.png} &
%         \includegraphics[width=0.17\linewidth, align=c]{media/monuseg_det_ce.png}
%         \\\\
%         Det. ECE & \includegraphics[width=0.17\linewidth, align=c]{media/tnbc_det_ece.png} & \includegraphics[width=0.17\linewidth, align=c]{media/cpm17_det_ece.png} &
%         \includegraphics[width=0.17\linewidth, align=c]{media/crchisto_det_ece.png} &
%         \includegraphics[width=0.17\linewidth, align=c]{media/monuseg_det_ece.png}
%         \\\\
%         Seg. CE & \includegraphics[width=0.17\linewidth, align=c]{media/tnbc_seg_ce.png} &  \includegraphics[width=0.17\linewidth, align=c]{media/cpm17_seg_ce.png} &
%         \includegraphics[width=0.17\linewidth, align=c]{media/crchisto_seg_ce.png} &
%         \includegraphics[width=0.17\linewidth, align=c]{media/monuseg_seg_ce.png}
%         \\\\
%         Seg. ECE & \includegraphics[width=0.17\linewidth, align=c]{media/tnbc_seg_ece.png} &  \includegraphics[width=0.17\linewidth, align=c]{media/cpm17_seg_ece.png} &
%         \includegraphics[width=0.17\linewidth, align=c]{media/crchisto_seg_ece.png} &
%         \includegraphics[width=0.17\linewidth, align=c]{media/monuseg_seg_ece.png}
%     \end{tabular}
%     \caption{Qualitative results for datasets TNBC, CPM17, CRCHisto, and MoNuSeg using cross-entropy and exclusive cross-entropy on the 30\% non-exhaustive annotation set per dataset. Green indicates labels and yellow  indicates predictions.}
%     \label{fig:qualitative-results-all-loses}
% \end{figure*}















%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


% \begin{figure*}[t!]
%     \centering
%     \begin{subfigure}{0.195\linewidth}
%         \begin{scaletikzpicturetowidth}{\linewidth}
%             \begin{tikzpicture}[scale=\tikzscale]
%                 \begin{axis}[
%                     title={TNBC Det.},
%                     xlabel={Percentage of cell annotations [\%]},
%                     ylabel={DICE},
%                     xmin=5, xmax=105,
%                     % ymin=0, ymax=1,
%                     xtick={10,20,30,40,50,60,70,80,90,100},
%                     % ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%                     legend pos=south east,
%                     ymajorgrids=true,
%                     grid style=dashed,]
%                 \addplot
%                     coordinates {(10,0.73)(20,0.77)(30,0.8)(40,0.82)(50,0.82)(60,0.83)(70,0.82)(80,0.83)(90,0.83)(100,0.82)}; \addlegendentry{ECE (ours)}
%                 \addplot
%                     coordinates {(10,0.44)(20,0.43)(30,0.43)(40,0.51)(50,0.52)(60,0.61)(70,0.80)(80,0.80)(90,0.81)(100,0.84)};
%                     \addlegendentry{CE}
%                 \addplot[dashed, color=cyan, mark=otimes*]
%                     coordinates {(10,0.69)(20,0.64)(30,0.61)(40,0.63)(50,0.62)(60,0.64)(70,0.64)(80,0.64)(90,0.64)(100,0.64)};
%                     \addlegendentry{FL}
%                 \addplot[dashed, color=brown, mark=square*]
%                     coordinates {(10,0.44)(20,0.44)(30,0.43)(40,0.42)(50,0.42)(60,0.62)(70,0.77)(80,0.78)(90,0.82)(100,0.83)};
%                     \addlegendentry{Huber}
%                 \end{axis}
%             \end{tikzpicture}
%         \end{scaletikzpicturetowidth}
%     \end{subfigure}
%     \hfill
%     \begin{subfigure}{0.195\linewidth}
%         \begin{scaletikzpicturetowidth}{\linewidth}
%             \begin{tikzpicture}[scale=\tikzscale]
%                 \begin{axis}[
%                     title={CoNSeP Det.},
%                     xlabel={Percentage of cell annotations [\%]},
%                     ylabel={DICE},
%                     xmin=5, xmax=105,
%                     % ymin=0, ymax=1,
%                     xtick={10,20,30,40,50,60,70,80,90,100},
%                     % ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%                     legend pos=south east,
%                     ymajorgrids=true,
%                     grid style=dashed,]
%                 \addplot
%                     coordinates {(10,0.69)(20,0.75)(30,0.78)(40,0.81)(50,0.80)(60,0.80)(70,0.8)(80,0.79)(90,0.8)(100,0.79)}; \addlegendentry{ECE (ours)}
%                 \addplot
%                     coordinates {(10,0.49)(20,0.47)(30,0.47)(40,0.49)(50,0.61)(60,0.61)(70,0.72)(80,0.76)(90,0.8)(100,0.8)};
%                     \addlegendentry{CE}
%                 \addplot[dashed, color=cyan, mark=otimes*]
%                     coordinates {(10,0.68)(20,0.61)(30,0.61)(40,0.59)(50,0.61)(60,0.54)(70,0.63)(80,0.62)(90,0.63)(100,0.63)};
%                     \addlegendentry{FL}
%                 \addplot[dashed, color=brown, mark=square*]
%                     coordinates {(10,0.48)(20,0.46)(30,0.44)(40,0.49)(50,0.48)(60,0.56)(70,0.67)(80,0.73)(90,0.72)(100,0.72)};
%                     \addlegendentry{Huber}
%                 \end{axis}
%             \end{tikzpicture}
%         \end{scaletikzpicturetowidth}
%     \end{subfigure}
%     \hfill
%     \begin{subfigure}{0.195\linewidth}
%         \begin{scaletikzpicturetowidth}{\linewidth}
%             \begin{tikzpicture}[scale=\tikzscale]
%                 \begin{axis}[
%                     title={CPM15 Det.},
%                     xlabel={Percentage of cell annotations [\%]},
%                     ylabel={DICE},
%                     xmin=5, xmax=105,
%                     ymin=0, ymax=0.9,
%                     xtick={10,20,30,40,50,60,70,80,90,100},
%                     % ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%                     legend pos=south east,
%                     ymajorgrids=true,
%                     grid style=dashed,]
%                 \addplot
%                     coordinates {(10,0.75)(20,0.76)(30,0.79)(40,0.82)(50,0.81)(60,0.82)(70,0.8)(80,0.79)(90,0.8)(100,0.81)}; \addlegendentry{ECE (ours)}
%                 \addplot
%                     coordinates {(10,0.33)(20,0.33)(30,0.13)(40,0.14)(50,0.16)(60,0.68)(70,0.73)(80,0.79)(90,0.79)(100,0.8)};
%                     \addlegendentry{CE}
%                 \addplot[dashed, color=cyan, mark=otimes*]
%                     coordinates {(10,0.68)(20,0.79)(30,0.76)(40,0.78)(50,0.73)(60,0.68)(70,0.71)(80,0.70)(90,0.72)(100,0.73)};
%                     \addlegendentry{FL}
%                 \addplot[dashed, color=brown, mark=square*]
%                     coordinates {(10,0.32)(20,0.31)(30,0.31)(40,0.35)(50,0.39)(60,0.41)(70,0.34)(80,0.66)(90,0.79)(100,0.75)};
%                     \addlegendentry{Huber}
%                 \end{axis}
%             \end{tikzpicture}
%         \end{scaletikzpicturetowidth}
%     \end{subfigure}
%     \hfill
%     \begin{subfigure}{0.195\linewidth}
%         \begin{scaletikzpicturetowidth}{\linewidth}
%             \begin{tikzpicture}[scale=\tikzscale]
%                 \begin{axis}[
%                     title={CPM17 Det.},
%                     xlabel={Percentage of cell annotations [\%]},
%                     ylabel={DICE},
%                     xmin=5, xmax=105,
%                     % ymin=0, ymax=1,
%                     xtick={10,20,30,40,50,60,70,80,90,100},
%                     % ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%                     legend pos=south east,
%                     ymajorgrids=true,
%                     grid style=dashed,]
%                 \addplot
%                     coordinates {(10,0.69)(20,0.69)(30,0.81)(40,0.85)(50,0.85)(60,0.85)(70,0.85)(80,0.84)(90,0.85)(100,0.84)}; \addlegendentry{ECE (ours)}
%                 \addplot
%                     coordinates {(10,0.61)(20,0.62)(30,0.62)(40,0.73)(50,0.74)(60,0.79)(70,0.81)(80,0.83)(90,0.82)(100,0.83)};
%                     \addlegendentry{CE}
%                 \addplot[dashed, color=cyan, mark=otimes*]
%                     coordinates {(10,0.82)(20,0.81)(30,0.74)(40,0.76)(50,0.76)(60,0.79)(70,0.73)(80,0.73)(90,0.74)(100,0.74)};
%                     \addlegendentry{FL}
%                 \addplot[dashed, color=brown, mark=square*]
%                     coordinates {(10,0.58)(20,0.59)(30,0.60)(40,0.62)(50,0.62)(60,0.81)(70,0.81)(80,0.82)(90,0.83)(100,0.84)};
%                     \addlegendentry{Huber}
%                 \end{axis}
%             \end{tikzpicture}
%         \end{scaletikzpicturetowidth}
%     \end{subfigure}
%     \hfill
%     \begin{subfigure}{0.195\linewidth}
%         \begin{scaletikzpicturetowidth}{\linewidth}
%             \begin{tikzpicture}[scale=\tikzscale]
%                 \begin{axis}[
%                     title={CRCHisto Det.},
%                     xlabel={Percentage of cell annotations [\%]},
%                     ylabel={DICE},
%                     xmin=5, xmax=105,
%                     % ymin=0, ymax=1,
%                     xtick={10,20,30,40,50,60,70,80,90,100},
%                     % ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%                     legend pos=south east,
%                     ymajorgrids=true,
%                     grid style=dashed,]
%                 \addplot
%                     coordinates {(10,0.71)(20,0.73)(30,0.73)(40,0.76)(50,0.77)(60,0.76)(70,0.76)(80,0.76)(90,0.75)(100,0.76)}; \addlegendentry{ECE (ours)}
%                 \addplot
%                     coordinates {(10,0.39)(20,0.38)(30,0.42)(40,0.48)(50,0.55)(60,0.69)(70,0.73)(80,0.74)(90,0.75)(100,0.77)};
%                     \addlegendentry{CE}
%                 \addplot[dashed, color=cyan, mark=otimes*]
%                     coordinates {(10,0.74)(20,0.73)(30,0.68)(40,0.68)(50,0.69)(60,0.66)(70,0.67)(80,0.68)(90,0.69)(100,0.67)};
%                     \addlegendentry{FL}
%                 \addplot[dashed, color=brown, mark=square*]
%                     coordinates {(10,0.41)(20,0.41)(30,0.40)(40,0.42)(50,0.50)(60,0.62)(70,0.70)(80,0.76)(90,0.73)(100,0.73)};
%                     \addlegendentry{Huber}
%                 \end{axis}
%             \end{tikzpicture}
%         \end{scaletikzpicturetowidth}
%     \end{subfigure}
%     \hfill
%     \begin{subfigure}{0.195\linewidth}
%         \begin{scaletikzpicturetowidth}{\linewidth}
%             \begin{tikzpicture}[scale=\tikzscale]
%                 \begin{axis}[
%                     title={Kumar Det.},
%                     xlabel={Percentage of cell annotations [\%]},
%                     ylabel={DICE},
%                     xmin=5, xmax=105,
%                     % ymin=0, ymax=1,
%                     xtick={10,20,30,40,50,60,70,80,90,100},
%                     % ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%                     legend pos=south east,
%                     ymajorgrids=true,
%                     grid style=dashed,]
%                 \addplot
%                     coordinates {(10,0.69)(20,0.66)(30,0.72)(40,0.80)(50,0.78)(60,0.80)(70,0.80)(80,0.81)(90,0.82)(100,0.80)}; \addlegendentry{ECE (ours)}
%                 \addplot
%                     coordinates {(10,0.62)(20,0.62)(30,0.62)(40,0.65)(50,0.68)(60,0.77)(70,0.77)(80,0.80)(90,0.79)(100,0.81)};
%                     \addlegendentry{CE}
%                 \addplot[dashed, color=cyan, mark=otimes*]
%                     coordinates {(10,0.77)(20,0.78)(30,0.73)(40,0.71)(50,0.64)(60,0.66)(70,0.71)(80,0.73)(90,0.74)(100,0.73)};
%                     \addlegendentry{FL}
%                 \addplot[dashed, color=brown, mark=square*]
%                     coordinates {(10,0.63)(20,0.63)(30,0.63)(40,0.66)(50,0.63)(60,0.76)(70,0.79)(80,0.79)(90,0.8)(100,0.79)};
%                     \addlegendentry{Huber}
%                 \end{axis}
%             \end{tikzpicture}
%         \end{scaletikzpicturetowidth}
%     \end{subfigure}
%     \hfill
%     \begin{subfigure}{0.195\linewidth}
%         \begin{scaletikzpicturetowidth}{\linewidth}
%             \begin{tikzpicture}[scale=\tikzscale]
%                 \begin{axis}[
%                     title={MoNuSeg Det.},
%                     xlabel={Percentage of cell annotations [\%]},
%                     ylabel={DICE},
%                     xmin=5, xmax=105,
%                     ymin=0.4725, ymax=0.825,
%                     xtick={10,20,30,40,50,60,70,80,90,100},
%                     % ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%                     legend pos=south east,
%                     ymajorgrids=true,
%                     grid style=dashed,]
%                 \addplot
%                     coordinates {(10,0.68)(20,0.71)(30,0.70)(40,0.69)(50,0.74)(60,0.76)(70,0.76)(80,0.78)(90,0.77)(100,0.76)}; \addlegendentry{ECE (ours)}
%                 \addplot
%                     coordinates {(10,0.63)(20,0.63)(30,0.62)(40,0.62)(50,0.65)(60,0.77)(70,0.79)(80,0.77)(90,0.77)(100,0.80)};
%                     \addlegendentry{CE}
%                 \addplot[dashed, color=cyan, mark=otimes*]
%                     coordinates {(10,0.74)(20,0.76)(30,0.71)(40,0.68)(50,0.71)(60,0.66)(70,0.68)(80,0.62)(90,0.67)(100,0.62)};
%                     \addlegendentry{FL}
%                 \addplot[dashed, color=brown, mark=square*]
%                     coordinates {(10,0.64)(20,0.67)(30,0.64)(40,0.58)(50,0.60)(60,0.65)(70,0.69)(80,0.76)(90,0.75)(100,0.77)};
%                     \addlegendentry{Huber}
%                 \end{axis}
%             \end{tikzpicture}
%         \end{scaletikzpicturetowidth}
%     \end{subfigure}
%     \hfill
%     \begin{subfigure}{0.195\linewidth}
%         \begin{scaletikzpicturetowidth}{\linewidth}
%             \begin{tikzpicture}[scale=\tikzscale]
%                 \begin{axis}[
%                     title={WBC-NuClick Det.},
%                     xlabel={Percentage of cell annotations [\%]},
%                     ylabel={DICE},
%                     xmin=5, xmax=105,
%                     % ymin=0, ymax=1,
%                     xtick={10,20,30,40,50,60,70,80,90,100},
%                     % ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%                     legend pos=south east,
%                     ymajorgrids=true,
%                     grid style=dashed,]
%                 \addplot
%                     coordinates {(10,0.86)(20,0.84)(30,0.95)(40,0.92)(50,0.95)(60,0.96)(70,0.95)(80,0.95)(90,0.94)(100,0.95)}; \addlegendentry{ECE (ours)}
%                 \addplot
%                     coordinates {(10,0.00)(20,0.16)(30,0.31)(40,0.38)(50,0.80)(60,0.89)(70,0.93)(80,0.94)(90,0.94)(100,0.95)};
%                     \addlegendentry{CE}
%                 \addplot[dashed, color=cyan, mark=otimes*]
%                     coordinates {(10,0.40)(20,0.97)(30,0.96)(40,0.96)(50,0.96)(60,0.95)(70,0.95)(80,0.95)(90,0.95)(100,0.95)};
%                     \addlegendentry{FL}
%                 \addplot[dashed, color=brown, mark=square*]
%                     coordinates {(10,0.10)(20,0.20)(30,0.35)(40,0.62)(50,0.83)(60,0.83)(70,0.86)(80,0.95)(90,0.95)(100,0.95)};
%                     \addlegendentry{Huber}
%                 \end{axis}
%             \end{tikzpicture}
%         \end{scaletikzpicturetowidth}
%     \end{subfigure}
%     \hfill
%     \begin{subfigure}{0.195\linewidth}
%         \begin{scaletikzpicturetowidth}{\linewidth}
%             \begin{tikzpicture}[scale=\tikzscale]
%                 \begin{axis}[
%                     title={TNBC Seg.},
%                     xlabel={Percentage of cell annotations [\%]},
%                     ylabel={F1},
%                     xmin=5, xmax=105,
%                     % ymin=0, ymax=1,
%                     xtick={10,20,30,40,50,60,70,80,90,100},
%                     % ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%                     legend pos=south east,
%                     ymajorgrids=true,
%                     grid style=dashed,]
%                 \addplot
%                     coordinates {(10,0.73)(20,0.73)(30,0.74)(40,0.75)(50,0.80)(60,0.73)(70,0.82)(80,0.75)(90,0.76)(100,0.79)}; \addlegendentry{ECE (ours)}
%                 \addplot
%                     coordinates {(10,0.49)(20,0.54)(30,0.65)(40,0.68)(50,0.69)(60,0.70)(70,0.69)(80,0.69)(90,0.7)(100,0.7)};
%                     \addlegendentry{CE}
%                 \addplot[dashed, color=cyan, mark=otimes*]
%                     coordinates {(10,0.16)(20,0.26)(30,0.36)(40,0.42)(50,0.38)(60,0.49)(70,0.38)(80,0.38)(90,0.65)(100,0.71)};
%                     \addlegendentry{FL}
%                 \addplot[dashed, color=brown, mark=square*]
%                     coordinates {(10,0.57)(20,0.60)(30,0.59)(40,0.69)(50,0.68)(60,0.69)(70,0.71)(80,0.70)(90,0.68)(100,0.68)};
%                     \addlegendentry{Huber}
%                 \end{axis}
%             \end{tikzpicture}
%         \end{scaletikzpicturetowidth}
%     \end{subfigure}
%     \hfill
%     \begin{subfigure}{0.195\linewidth}
%         \begin{scaletikzpicturetowidth}{\linewidth}
%             \begin{tikzpicture}[scale=\tikzscale]
%                 \begin{axis}[
%                     title={CoNSeP Seg.},
%                     xlabel={Percentage of cell annotations [\%]},
%                     ylabel={F1},
%                     xmin=5, xmax=105,
%                     % ymin=0, ymax=1,
%                     xtick={10,20,30,40,50,60,70,80,90,100},
%                     % ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%                     legend pos=south east,
%                     ymajorgrids=true,
%                     grid style=dashed,]
%                 \addplot
%                     coordinates {(10,0.29)(20,0.36)(30,0.37)(40,0.41)(50,0.40)(60,0.38)(70,0.41)(80,0.45)(90,0.48)(100,0.48)}; \addlegendentry{ECE (ours)}
%                 \addplot
%                     coordinates {(10,0.29)(20,0.34)(30,0.36)(40,0.37)(50,0.39)(60,0.39)(70,0.40)(80,0.41)(90,0.5)(100,0.51)};
%                     \addlegendentry{CE}
%                 \addplot[dashed, color=cyan, mark=otimes*]
%                     coordinates {(10,0.28)(20,0.26)(30,0.31)(40,0.31)(50,0.32)(60,0.25)(70,0.28)(80,0.29)(90,0.5)(100,0.53)};
%                     \addlegendentry{FL}
%                 \addplot[dashed, color=brown, mark=square*]
%                     coordinates {(10,0.26)(20,0.32)(30,0.36)(40,0.35)(50,0.32)(60,0.39)(70,0.39)(80,0.40)(90,0.44)(100,0.42)};
%                     \addlegendentry{Huber}
%                 \end{axis}
%             \end{tikzpicture}
%         \end{scaletikzpicturetowidth}
%     \end{subfigure}
%     \hfill
%     \begin{subfigure}{0.195\linewidth}
%         \begin{scaletikzpicturetowidth}{\linewidth}
%             \begin{tikzpicture}[scale=\tikzscale]
%                 \begin{axis}[
%                     title={CPM15 Seg.},
%                     xlabel={Percentage of cell annotations [\%]},
%                     ylabel={F1},
%                     xmin=5, xmax=105,
%                     % ymin=0, ymax=0.9,
%                     xtick={10,20,30,40,50,60,70,80,90,100},
%                     % ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%                     legend pos=south east,
%                     ymajorgrids=true,
%                     grid style=dashed,]
%                 \addplot
%                     coordinates {(10,0.10)(20,0.25)(30,0.30)(40,0.29)(50,0.30)(60,0.31)(70,0.47)(80,0.54)(90,0.55)(100,0.55)}; \addlegendentry{ECE (ours)}
%                 \addplot
%                     coordinates {(10,0.16)(20,0.22)(30,0.31)(40,0.27)(50,0.27)(60,0.28)(70,0.31)(80,0.30)(90,0.55)(100,0.57)};
%                     \addlegendentry{CE}
%                 \addplot[dashed, color=cyan, mark=otimes*]
%                     coordinates {(10,0.09)(20,0.13)(30,0.33)(40,0.15)(50,0.20)(60,0.18)(70,0.16)(80,0.16)(90,0.5)(100,0.57)};
%                     \addlegendentry{FL}
%                 \addplot[dashed, color=brown, mark=square*]
%                     coordinates {(10,0.05)(20,0.12)(30,0.27)(40,0.22)(50,0.31)(60,0.32)(70,0.36)(80,0.35)(90,0.32)(100,0.34)};
%                     \addlegendentry{Huber}
%                 \end{axis}
%             \end{tikzpicture}
%         \end{scaletikzpicturetowidth}
%     \end{subfigure}
%     \hfill
%     \begin{subfigure}{0.195\linewidth}
%         \begin{scaletikzpicturetowidth}{\linewidth}
%             \begin{tikzpicture}[scale=\tikzscale]
%                 \begin{axis}[
%                     title={CPM17 Seg.},
%                     xlabel={Percentage of cell annotations [\%]},
%                     ylabel={F1},
%                     xmin=5, xmax=105,
%                     % ymin=0, ymax=1,
%                     xtick={10,20,30,40,50,60,70,80,90,100},
%                     % ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%                     legend pos=south east,
%                     ymajorgrids=true,
%                     grid style=dashed,]
%                 \addplot
%                     coordinates {(10,0.40)(20,0.60)(30,0.65)(40,0.68)(50,0.68)(60,0.69)(70,0.75)(80,0.70)(90,0.78)(100,0.76)}; \addlegendentry{ECE (ours)}
%                 \addplot
%                     coordinates {(10,0.58)(20,0.53)(30,0.55)(40,0.55)(50,0.56)(60,0.58)(70,0.60)(80,0.54)(90,0.57)(100,0.79)};
%                     \addlegendentry{CE}
%                 \addplot[dashed, color=cyan, mark=otimes*]
%                     coordinates 
%                     {(10,0.29)(20,0.58)(30,0.58)(40,0.60)(50,0.51)(60,0.54)(70,0.56)(80,0.54)(90,0.74)(100,0.79)};
%                     \addlegendentry{FL}
%                 \addplot[dashed, color=brown, mark=square*]
%                     coordinates {(10,0.30)(20,0.38)(30,0.56)(40,0.58)(50,0.50)(60,0.60)(70,0.62)(80,0.53)(90,0.67)(100,0.76)};
%                     \addlegendentry{Huber}
%                 \end{axis}
%             \end{tikzpicture}
%         \end{scaletikzpicturetowidth}
%     \end{subfigure}
%     \hfill
%     \begin{subfigure}{0.195\linewidth}
%         \begin{scaletikzpicturetowidth}{\linewidth}
%             \begin{tikzpicture}[scale=\tikzscale]
%                 \begin{axis}[
%                     title={CRCHisto Seg.},
%                     xlabel={Percentage of cell annotations [\%]},
%                     ylabel={F1},
%                     xmin=5, xmax=105,
%                     % ymin=0, ymax=1,
%                     xtick={10,20,30,40,50,60,70,80,90,100},
%                     % ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%                     legend pos=south east,
%                     ymajorgrids=true,
%                     grid style=dashed,]
%                 \addplot
%                     coordinates {(10,0.57)(20,0.67)(30,0.72)(40,0.71)(50,0.75)(60,0.74)(70,0.77)(80,0.76)(90,0.75)(100,0.75)}; \addlegendentry{ECE (ours)}
%                 \addplot
%                     coordinates {(10,0.55)(20,0.65)(30,0.67)(40,0.73)(50,0.75)(60,0.74)(70,0.76)(80,0.76)(90,0.75)(100,0.76)};
%                     \addlegendentry{CE}
%                 \addplot[dashed, color=cyan, mark=otimes*]
%                     coordinates {(10,0.10)(20,0.19)(30,0.31)(40,0.44)(50,0.49)(60,0.44)(70,0.52)(80,0.54)(90,0.74)(100,0.75)};
%                     \addlegendentry{FL}
%                 \addplot[dashed, color=brown, mark=square*]
%                     coordinates {(10,0.54)(20,0.62)(30,0.67)(40,0.69)(50,0.75)(60,0.74)(70,0.71)(80,0.70)(90,0.71)(100,0.71)};
%                     \addlegendentry{Huber}
%                 \end{axis}
%             \end{tikzpicture}
%         \end{scaletikzpicturetowidth}
%     \end{subfigure}
%     \hfill
%     \begin{subfigure}{0.195\linewidth}
%         \begin{scaletikzpicturetowidth}{\linewidth}
%             \begin{tikzpicture}[scale=\tikzscale]
%                 \begin{axis}[
%                     title={Kumar Seg.},
%                     xlabel={Percentage of cell annotations [\%]},
%                     ylabel={F1},
%                     xmin=5, xmax=105,
%                     % ymin=0, ymax=1,
%                     xtick={10,20,30,40,50,60,70,80,90,100},
%                     % ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%                     legend pos=south east,
%                     ymajorgrids=true,
%                     grid style=dashed,]
%                 \addplot
%                     coordinates {(10,0.51)(20,0.50)(30,0.51)(40,0.54)(50,0.58)(60,0.61)(70,0.60)(80,0.62)(90,0.61)(100,0.62)}; \addlegendentry{ECE (ours)}
%                 \addplot
%                     coordinates {(10,0.48)(20,0.50)(30,0.50)(40,0.47)(50,0.46)(60,0.62)(70,0.49)(80,0.63)(90,0.64)(100,0.63)};
%                     \addlegendentry{CE}
%                 \addplot[dashed, color=cyan, mark=otimes*]
%                     coordinates {(10,0.25)(20,0.28)(30,0.40)(40,0.32)(50,0.36)(60,0.35)(70,0.34)(80,0.47)(90,0.48)(100,0.65)};
%                     \addlegendentry{FL}
%                 \addplot[dashed, color=brown, mark=square*]
%                     coordinates {(10,0.38)(20,0.50)(30,0.51)(40,0.44)(50,0.45)(60,0.42)(70,0.55)(80,0.62)(90,0.62)(100,0.64)};
%                     \addlegendentry{Huber}
%                 \end{axis}
%             \end{tikzpicture}
%         \end{scaletikzpicturetowidth}
%     \end{subfigure}
%     \hfill
%     \begin{subfigure}{0.195\linewidth}
%         \begin{scaletikzpicturetowidth}{\linewidth}
%             \begin{tikzpicture}[scale=\tikzscale]
%                 \begin{axis}[
%                     title={MoNuSeg Seg.},
%                     xlabel={Percentage of cell annotations [\%]},
%                     ylabel={F1},
%                     xmin=5, xmax=105,
%                     % ymin=0.4725, ymax=0.825,
%                     xtick={10,20,30,40,50,60,70,80,90,100},
%                     % ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%                     legend pos=south east,
%                     ymajorgrids=true,
%                     grid style=dashed,]
%                 \addplot
%                     coordinates {(10,0.42)(20,0.53)(30,0.65)(40,0.74)(50,0.76)(60,0.76)(70,0.77)(80,0.77)(90,0.78)(100,0.77)}; \addlegendentry{ECE (ours)}
%                 \addplot
%                     coordinates {(10,0.40)(20,0.45)(30,0.53)(40,0.68)(50,0.67)(60,0.70)(70,0.78)(80,0.77)(90,0.78)(100,0.78)};
%                     \addlegendentry{CE}
%                 \addplot[dashed, color=cyan, mark=otimes*]
%                     coordinates {(10,0.39)(20,0.45)(30,0.35)(40,0.52)(50,0.49)(60,0.53)(70,0.56)(80,0.49)(90,0.56)(100,0.77)};
%                     \addlegendentry{FL}
%                 \addplot[dashed, color=brown, mark=square*]
%                     coordinates {(10,0.38)(20,0.46)(30,0.55)(40,0.67)(50,0.62)(60,0.71)(70,0.75)(80,0.76)(90,0.72)(100,0.76)};
%                     \addlegendentry{Huber}
%                 \end{axis}
%             \end{tikzpicture}
%         \end{scaletikzpicturetowidth}
%     \end{subfigure}
%     \hfill
%     % \begin{subfigure}{0.195\linewidth}
%     %     \begin{scaletikzpicturetowidth}{\linewidth}
%     %         \begin{tikzpicture}[scale=\tikzscale]
%     %             \begin{axis}[
%     %                 title={WBC-NuClick},
%     %                 xlabel={Percentage of cell annotations [\%]},
%     %                 ylabel={F1},
%     %                 xmin=5, xmax=105,
%     %                 ymin=0, ymax=1,
%     %                 xtick={10,20,30,40,50,60,70,80,90,100},
%     %                 % ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%     %                 legend pos=south east,
%     %                 ymajorgrids=true,
%     %                 grid style=dashed,]
%     %             \addplot
%     %                 coordinates {(10,0.41)(20,0.73)(30,0.87)(40,0.96)(50,0.98)(60,1)(70,0.98)(80,0.95)(90,1)(100,1)}; \addlegendentry{ECE (ours)}
%     %             \addplot
%     %                 coordinates {(10,0.18)(20,0.52)(30,0.83)(40,0.88)(50,0.88)(60,0.89)(70,0.93)(80,0.91)(90,0.94)(100,1)};
%     %                 \addlegendentry{CE}
%     %             \addplot[dashed, color=cyan, mark=otimes*]
%     %                 coordinates {(10,0.08)(20,0.58)(30,0.65)(40,0.84)(50,0.90)(60,0.90)(70,0.90)(80,1)(90,1)(100,1)};
%     %                 \addlegendentry{FL}
%     %             \addplot[dashed, color=brown, mark=square*]
%     %                 coordinates {(10,0.10)(20,0.45)(30,0.50)(40,0.76)(50,0.85)(60,0.91)(70,0.95)(80,0.95)(90,1)(100,1)};
%     %                 \addlegendentry{Huber}
%     %             \end{axis}
%     %         \end{tikzpicture}
%     %     \end{scaletikzpicturetowidth}
%     % \end{subfigure}
%     \caption{Detection and segmentation results on the non-exhaustive sets of the datasets}
%     \label{fig:results_line_graphs_det-seg}
% \end{figure*}
